On the Convergence Speed of Spatially Coupled LDPC Ensembles

Spatially coupled low-density parity-check codes show an outstanding performance under the low-complexity belief propagation (BP) decoding algorithm. They exhibit a peculiar convergence phenomenon above the BP threshold of the underlying non-coupled ensemble, with a wave-like convergence propagating through the spatial dimension of the graph, allowing to approach the MAP threshold. We focus on this particularly interesting regime in between the BP and MAP thresholds. On the binary erasure channel, it has been proved that the information propagates with a constant speed toward the successful decoding solution. We derive an upper bound on the propagation speed, only depending on the basic parameters of the spatially coupled code ensemble such as degree distribution and the coupling factor $w$. We illustrate the convergence speed of different code ensembles by simulation results, and show how optimizing degree profiles helps to speed up the convergence.

==> 1potential.tex <==
\begin{picture}(320,205)(0,0)
{

\put(10,10){{\includegraphics[scale=0.72]{potential}}}

\normalsize
{
\put(20,185){\makebox(0,0)[lb]{$U(x;0.475)$}}
\put(307,20){\makebox(0,0)[rb]{$x$}}
\put(140,85){\makebox(0,0)[rb]{$x_s$}}
\put(64,167){\makebox(0,0)[rb]{$x_u$}}

}

\footnotesize
{
\put(13,-5){\makebox(0,0)[rb]{$0$}}
\put(43,-5){\makebox(0,0)[rb]{$.1$}}
\put(73,-5){\makebox(0,0)[rb]{$.2$}}
\put(103,-5){\makebox(0,0)[rb]{$.3$}}
\put(133,-5){\makebox(0,0)[rb]{$.4$}}
\put(163,-5){\makebox(0,0)[rb]{$.5$}}
\put(193,-5){\makebox(0,0)[rb]{$.6$}}
\put(223,-5){\makebox(0,0)[rb]{$.7$}}
\put(253,-5){\makebox(0,0)[rb]{$.8$}}
\put(283,-5){\makebox(0,0)[rb]{$.9$}}
\put(316,-5){\makebox(0,0)[rb]{$1.0$}}
}
%vertical axes
\footnotesize
{
\put(7,38){\makebox(0,0)[rb]{$0.002$}}
\put(7,68){\makebox(0,0)[rb]{$0.004$}}
\put(7,98){\makebox(0,0)[rb]{$0.006$}}
\put(7,128){\makebox(0,0)[rb]{$0.008$}}
\put(7,158){\makebox(0,0)[rb]{$0.010$}}
\put(7,188){\makebox(0,0)[rb]{$0.012$}}
}
}
\end{picture}

==> 1speed36bmsL200w3.tex <==
\begin{picture}(320,210)(0,0)
{

\put(10,10){\rotatebox{0}{\includegraphics[scale=0.72]
{speed36bmsL200w3}}}

\normalsize
{
\put(25,185){\makebox(0,0)[lb]{$v_{20}$}}
\put(290,20){\makebox(0,0)[rb]{$h$}}

}
\scriptsize
{
\put(228,36){\makebox(0,0)[rb]{BEC}}
\put(120,36){\makebox(0,0)[rb]{BSC}}
\put(168,36){\makebox(0,0)[rb]{AWGN}}
}
\scriptsize
{
\put(55,148){\makebox(0,0)[rb]{$h^{\rm BSC}_{\rm BP}$}}
\put(100,148){\makebox(0,0)[rb]{$h^{\rm AWGN}_{\rm BP}$}}
\put(130,148){\makebox(0,0)[rb]{$h^{\rm BEC}_{\rm BP}$}}
}
\footnotesize
{
\put(18,-1){\makebox(0,0)[rb]{$.40$}}
\put(48,-1){\makebox(0,0)[rb]{$.41$}}
\put(78,-1){\makebox(0,0)[rb]{$.42$}}
\put(108,-1){\makebox(0,0)[rb]{$.43$}}
\put(138,-1){\makebox(0,0)[rb]{$.44$}}
\put(168,-1){\makebox(0,0)[rb]{$.45$}}
\put(198,-1){\makebox(0,0)[rb]{$.46$}}
\put(228,-1){\makebox(0,0)[rb]{$.47$}}
\put(258,-1){\makebox(0,0)[rb]{$.48$}}
\put(288,-1){\makebox(0,0)[rb]{$.49$}}
\put(318,-1){\makebox(0,0)[rb]{$.50$}}
}
%vertical axes
\footnotesize
{
\put(7,8){\makebox(0,0)[rb]{$0.0$}}
\put(7,28){\makebox(0,0)[rb]{$.08$}}
\put(7,48){\makebox(0,0)[rb]{$.16$}}
\put(7,68){\makebox(0,0)[rb]{$.24$}}
\put(7,88){\makebox(0,0)[rb]{$.32$}}
\put(7,108){\makebox(0,0)[rb]{$.40$}}
\put(7,128){\makebox(0,0)[rb]{$.48$}}
\put(7,148){\makebox(0,0)[rb]{$.56$}}
\put(7,168){\makebox(0,0)[rb]{$.64$}}
\put(7,188){\makebox(0,0)[rb]{$.72$}}
\put(7,208){\makebox(0,0)[rb]{$.80$}}
}
}
\end{picture}

==> 1speedbec48w3.tex <==
\begin{picture}(320,210)(0,0)
{

\put(10,10){\rotatebox{0}{\includegraphics[scale=0.72]
{speedbec48w3editted}}}

\normalsize
{
\put(25,185){\makebox(0,0)[lb]{$v_{20}$}}
\put(305,20){\makebox(0,0)[rb]{$\e$}}

}
\scriptsize
{

\put(157,145){\makebox(0,0)[rb]{$(x^4,x^8)$}}
\put(280,105){\makebox(0,0)[rb]{$(\frac{19}{20}x^3+\frac{1}{20}x^{23},x^{8})$}}
}
\footnotesize
{
%\put(70,30){\makebox(0,0)[rb]{$\e_{\rm BP}$}}
\put(133,30){\makebox(0,0)[rb]{$\e_{\rm BP}$}}
\put(230,30){\makebox(0,0)[rb]{$\e_{\rm BP}$}}
}
\scriptsize
{
%\put(70,30){\makebox(0,0)[rb]{$\e_{\rm BP}$}}
\put(310,60){\makebox(0,0)[rb]{$0.1130$}}
\put(310,40){\makebox(0,0)[rb]{$0.0635$}}
}
\footnotesize
{
\put(18,-1){\makebox(0,0)[rb]{$.30$}}
\put(48,-1){\makebox(0,0)[rb]{$.32$}}
\put(78,-1){\makebox(0,0)[rb]{$.34$}}
\put(108,-1){\makebox(0,0)[rb]{$.36$}}
\put(138,-1){\makebox(0,0)[rb]{$.38$}}
\put(168,-1){\makebox(0,0)[rb]{$.40$}}
\put(198,-1){\makebox(0,0)[rb]{$.42$}}
\put(228,-1){\makebox(0,0)[rb]{$.44$}}
\put(258,-1){\makebox(0,0)[rb]{$.46$}}
\put(288,-1){\makebox(0,0)[rb]{$.48$}}
\put(318,-1){\makebox(0,0)[rb]{$.50$}}
}
%vertical axes
\footnotesize
{
\put(7,8){\makebox(0,0)[rb]{$0.0$}}
\put(7,28){\makebox(0,0)[rb]{$0.1$}}
\put(7,48){\makebox(0,0)[rb]{$0.2$}}
\put(7,68){\makebox(0,0)[rb]{$0.3$}}
\put(7,88){\makebox(0,0)[rb]{$0.4$}}
\put(7,108){\makebox(0,0)[rb]{$0.5$}}
\put(7,128){\makebox(0,0)[rb]{$0.6$}}
\put(7,148){\makebox(0,0)[rb]{$0.7$}}
\put(7,168){\makebox(0,0)[rb]{$0.8$}}
\put(7,188){\makebox(0,0)[rb]{$0.9$}}
\put(7,208){\makebox(0,0)[rb]{$1.0$}}
}
}
\end{picture}

==> 1speedbecw6.tex <==
\begin{picture}(320,210)(0,0)
{

\put(10,10){\rotatebox{0}{\includegraphics[scale=0.72]
{speedbecw6}}}

\normalsize
{
\put(25,185){\makebox(0,0)[lb]{$v_{20}$}}
\put(290,40){\makebox(0,0)[rb]{$\e$}}

}
\footnotesize
{
\put(227,108){\makebox(0,0)[rb]{$(x^3,x^6)$}}
\put(157,145){\makebox(0,0)[rb]{$(x^4,x^8)$}}
\put(98,165){\makebox(0,0)[rb]{$(x^5,x^{10})$}}
}
\footnotesize
{
\put(70,30){\makebox(0,0)[rb]{$\e_{\rm BP}$}}
\put(133,30){\makebox(0,0)[rb]{$\e_{\rm BP}$}}
\put(205,30){\makebox(0,0)[rb]{$\e_{\rm BP}$}}
}
\footnotesize
{
\put(18,-1){\makebox(0,0)[rb]{$.30$}}
\put(48,-1){\makebox(0,0)[rb]{$.32$}}
\put(78,-1){\makebox(0,0)[rb]{$.34$}}
\put(108,-1){\makebox(0,0)[rb]{$.36$}}
\put(138,-1){\makebox(0,0)[rb]{$.38$}}
\put(168,-1){\makebox(0,0)[rb]{$.40$}}
\put(198,-1){\makebox(0,0)[rb]{$.42$}}
\put(228,-1){\makebox(0,0)[rb]{$.44$}}
\put(258,-1){\makebox(0,0)[rb]{$.46$}}
\put(288,-1){\makebox(0,0)[rb]{$.48$}}
\put(318,-1){\makebox(0,0)[rb]{$.50$}}
}
%vertical axes
\footnotesize
{
\put(7,8){\makebox(0,0)[rb]{$0.0$}}
\put(7,28){\makebox(0,0)[rb]{$0.2$}}
\put(7,48){\makebox(0,0)[rb]{$0.4$}}
\put(7,68){\makebox(0,0)[rb]{$0.6$}}
\put(7,88){\makebox(0,0)[rb]{$0.8$}}
\put(7,108){\makebox(0,0)[rb]{$1.0$}}
\put(7,128){\makebox(0,0)[rb]{$1.2$}}
\put(7,148){\makebox(0,0)[rb]{$1.4$}}
\put(7,168){\makebox(0,0)[rb]{$1.6$}}
\put(7,188){\makebox(0,0)[rb]{$1.8$}}
\put(7,208){\makebox(0,0)[rb]{$2.0$}}
}
}
\end{picture}

==> twowave.tex <==
\begin{picture}(320,160)(0,0)
{

\put(10,10){{\includegraphics[scale=0.72]{profile_2waves}}}
\put(190,40){{\includegraphics[scale=0.27]{potential_2waves}}}

\normalsize
{
\put(20,140){\makebox(0,0)[lb]{$x_z$}}
\put(307,20){\makebox(0,0)[rb]{$z$}}


}
\footnotesize
{
\put(60,100){\rotatebox{90}{\makebox(0,0)[rb]{$t=200$}}}
\put(120,100){\rotatebox{90}{\makebox(0,0)[rb]{$t=400$}}}
\put(180,100){\rotatebox{90}{\makebox(0,0)[rb]{$t=600$}}}
}
\footnotesize
{
\put(212,30){\rotatebox{0}{\makebox(0,0)[rb]{$s_1$}}}
\put(286,30){\rotatebox{0}{\makebox(0,0)[rb]{$s_2$}}}
\put(202,30){\rotatebox{0}{\makebox(0,0)[rb]{$u_1$}}}
\put(252,30){\rotatebox{0}{\makebox(0,0)[rb]{$u_2$}}}
}

\footnotesize
{
\put(250,135){\makebox(0,0)[rb]{$s_2=x_{\rm BP}$}}
\put(50,28){\makebox(0,0)[rb]{$s_1$}}
\put(16,-5){\makebox(0,0)[rb]{$1$}}
\put(46,-5){\makebox(0,0)[rb]{$60$}}
\put(76,-5){\makebox(0,0)[rb]{$120$}}
\put(106,-5){\makebox(0,0)[rb]{$180$}}
\put(136,-5){\makebox(0,0)[rb]{$240$}}
\put(166,-5){\makebox(0,0)[rb]{$300$}}
\put(196,-5){\makebox(0,0)[rb]{$360$}}
\put(226,-5){\makebox(0,0)[rb]{$420$}}
\put(256,-5){\makebox(0,0)[rb]{$480$}}
\put(286,-5){\makebox(0,0)[rb]{$540$}}
\put(318,-5){\makebox(0,0)[rb]{$600$}}
}
%vertical axes
\footnotesize
{
\put(7,38){\makebox(0,0)[rb]{$0.1$}}
\put(7,68){\makebox(0,0)[rb]{$0.2$}}
\put(7,98){\makebox(0,0)[rb]{$0.3$}}
\put(7,128){\makebox(0,0)[rb]{$0.4$}}
\put(7,158){\makebox(0,0)[rb]{$0.5$}}
}
}
\end{picture}

==> wave.tex <==
\begin{picture}(320,160)(0,0)
{

\put(10,10){{\includegraphics[scale=0.72]{profile}}}

\normalsize
{
\put(20,140){\makebox(0,0)[lb]{$x_z$}}
\put(307,20){\makebox(0,0)[rb]{$z$}}


}
\footnotesize
{
\put(25,70){\rotatebox{80}{\makebox(0,0)[rb]{$t=50$}}}
\put(60,70){\rotatebox{80}{\makebox(0,0)[rb]{$t=250$}}}
\put(95,70){\rotatebox{80}{\makebox(0,0)[rb]{$t=450$}}}
\put(130,70){\rotatebox{80}{\makebox(0,0)[rb]{$t=650$}}}
\put(165,70){\rotatebox{80}{\makebox(0,0)[rb]{$t=850$}}}
}

\footnotesize
{
\put(250,100){\makebox(0,0)[rb]{$x_{\rm BP}=0.4089$}}
\put(16,-5){\makebox(0,0)[rb]{$1$}}
\put(46,-5){\makebox(0,0)[rb]{$10$}}
\put(76,-5){\makebox(0,0)[rb]{$20$}}
\put(106,-5){\makebox(0,0)[rb]{$30$}}
\put(136,-5){\makebox(0,0)[rb]{$40$}}
\put(166,-5){\makebox(0,0)[rb]{$50$}}
\put(196,-5){\makebox(0,0)[rb]{$60$}}
\put(226,-5){\makebox(0,0)[rb]{$70$}}
\put(256,-5){\makebox(0,0)[rb]{$80$}}
\put(286,-5){\makebox(0,0)[rb]{$90$}}
\put(318,-5){\makebox(0,0)[rb]{$100$}}
}
%vertical axes
\footnotesize
{
\put(7,38){\makebox(0,0)[rb]{$0.15$}}
\put(7,68){\makebox(0,0)[rb]{$0.30$}}
\put(7,98){\makebox(0,0)[rb]{$0.45$}}
\put(7,128){\makebox(0,0)[rb]{$0.60$}}
\put(7,158){\makebox(0,0)[rb]{$0.75$}}
}
}
\end{picture}
